Design and Implementation of a Polar Codes Blind Detection Scheme

In blind detection, a set of candidates has to be decoded within a strict time constraint, to identify which transmissions are directed at the user equipment. Blind detection is required by the 3GPP LTE/LTE-Advanced standard, and it will be required in the 5th generation wireless communication standard (5G) as well. Polar codes have been selected for use in 5G: thus, the issue of blind detection of polar codes must be addressed. We propose a polar code blind detection scheme where the user ID is transmitted instead of some of the frozen bits. A first, coarse decoding phase helps selecting a subset of candidates that is decoded by a more powerful algorithm: an early stopping criterion is also introduced for the second decoding phase. Simulations results show good missed detection and false alarm rates, along with substantial latency gains thanks to early stopping. We then propose an architecture to implement the devised blind detection scheme, based on a tunable decoder that can be used for both phases. The architecture is synthesized and implementation results are reported for various system parameters. The reported area occupation and latency, obtained in 65 nm CMOS technology, are able to meet 5G requirements, and are guaranteed to meet them with even less resource usage in the latest technology nodes.

==> Arch.tikz <==
\begin{tikzpicture}[scale=0.9, thick]
\footnotesize
\draw [fill=white] (0,0) rectangle ++(2,3) node [pos=.5,align=center] {SCL$_1$ \\ Decoding};

\draw [->] (-1.5,2.5) -- ++(1.5,0) node [midway, above, sloped] {$0$};
\draw [->] (-1.5,2) -- ++(1.5,0) node [midway, above, sloped] {$1$};

\node at (-.75,1.5) {$\vdots$};

\draw [->] (-1.5,.5) -- ++(1.5,0) node [midway, above, sloped] {$C_1-1$};

\draw [->] (2,2.5) -- ++(.5,0);
\draw [->] (2,2) -- ++(.5,0);

\node at (2.25,1.5) {$\vdots$};

\draw [->] (2,.5) -- ++(.5,0);

\draw [fill=white] (2.5,0) rectangle ++(1.5,3) node [pos=.5,align=center] {$\PM$ \\ Sorting \\ and \\ Candidate \\ Selection};

\draw [->] (4,2) -- ++(1.5,0) node [midway, above, sloped] {$0$};

\node at (4.75,1.75) {$\vdots$};

\draw [->] (4,1) -- ++(1.5,0) node [midway, above, sloped] {$C_2-1$};

\draw [fill=white] (5.5,.5) rectangle ++(2,2) node [pos=.5,align=center] {SCL$_{\max}$ \\ Decoding};

\draw [->] (7.5,1.5) -- ++(.5,0);

\end{tikzpicture}


==> AvgEstHW.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 0.85,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={Average estimated bit \%}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    %legend style={at={(0.90,-1.1)},anchor=east},
    legend columns=2,
    legend pos=outer north east,
    legend to name=ESlegend
]
% 
% \addplot[
%     color=black,
%     mark=o,
%     thick,
%     mark size=3,
% ]
% table {
% -2.4 60.4
% -2.2 60.7
% -2.0 60.7
% -1.8 60.9
% };
% \addlegendentry{$N128$ $K8$ }
% 
% \addplot[
%     color=black,
%     mark=o,
%     thick,
%     dashed,
%     mark size=3,
% ]
% table {
% -2.4 50.8
% -2.2 50.8
% -2.0 50.8
% -1.8 50.8
% };
% \addlegendentry{$N128$ $K8$ - no UEID}
% 
% 
% \addplot[
%     color=blue,
%     mark=o,
%     thick,
%     mark size=3,
% ]
% table {
% -2.4 41.9
% -2.2 42.2
% -2.0 42.3
% -1.8 42.3
% -1.6 42.7
% -1.4 43.2
% };
% \addlegendentry{$N128$ $K16$ }
% 
% \addplot[
%     color=blue,
%     mark=o,
%     thick,
%     dashed,
%     mark size=3,
% ]
% table {
% -2.4 32.6
% -2.2 32.6
% -2.0 32.6
% -1.8 32.6
% -1.6 32.6
% -1.4 32.6
% };
% \addlegendentry{$N128$ $K16$ - no UEID}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
-6.0 52.4821
-5.8 52.4021
-5.6 53.3316
-5.4 53.2027
-5.2 54.0547
-5.0 54.1337
-4.8 55.0528
-4.6 55.7135
-4.4 56.4321
-4.2 57.2277
-4.0 59.0314
-3.8 59.6019
-3.6 60.5782
-3.4 61.5095
-3.2 62.2115
-3.0 62.9746
-2.8 63.6205
-2.6 65.1471
-2.4 65.2563
-2.2 65.6846
-2.0 65.9959
-1.8 66.6119
-1.6 66.8666
-1.4 66.8479
-1.2 66.5114
-1.0 67.1444
-0.8 66.7569
-0.6 66.8181
-0.4 67.0109
-0.2 66.8138
-0.0 67.3514
0.2 66.6534
0.4 66.9891
0.6 66.8035
0.8 67.5306
1.0 67.0569
1.2 66.9946
1.4 66.303
};
\addlegendentry{\small $N=256$, $K=32$ }

\addplot[
    color=red,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
-6.0 50.7001
-5.8 51.3413
-5.6 50.7928
-5.4 50.8776
-5.2 50.9593
-4.6 50.9296
-5.0 51.0528
-4.8 50.7135
-4.4 50.8746
-4.2 50.8273
-4.0 50.7555
-3.8 50.8469
-3.6 50.8732
-3.4 50.5605
-3.2 50.6492
-3.0 50.7222
-2.8 50.8653
-2.6 50.3835
-2.4 50.6413
-2.2 50.9586
-2.0 50.141
-1.8 50.7785
-1.6 50.431
-1.4 50.145
-1.2 50.8307
-1.0 50.8723
-0.8 50.6376
-0.6 50.4801
-0.4 50.7441
-0.2 50.8298
-0.0 50.5578
0.2 50.532
0.4 50.647
0.6 50.8788
0.8 50.8761
1.0 50.8282
1.2 50.4919
1.4 50.5618
};
\addlegendentry{\small $N=256$, $K=32$ - no UEID}


\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
-3.0 44.8442
-2.8 45.4292
-2.6 46.1549
-2.4 47.1346
-2.2 48.3509
-2.0 49.2247
-1.8 50.641
-1.6 52.1691
-1.4 53.1685
-1.2 54.5942
-1.0 56.0787
-0.8 57.1569
-0.6 58.2293
-0.4 59.2434
-0.2 59.9965
0.0 60.448
0.2 60.9378
0.4 60.9333
0.6 61.2368
0.8 61.0883
1.0 60.9909
1.2 61.1888
1.4 61.0788
};
\addlegendentry{\small $N=256$, $K=57$ }

\addplot[
    color=blue,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
-3.0 42.6271
-2.8 42.6284
-2.6 42.6225
-2.4 42.6432
-2.2 42.6617
-2.0 42.6374
-1.8 42.6256
-1.6 42.6385
-1.4 42.6428
-1.2 42.6444
-1.0 42.6428
-0.8 42.6244
-0.6 42.6398
-0.4 42.6118
-0.2 42.6477
0.0 42.6276
0.2 42.6468
0.4 42.6351
0.6 42.647
0.8 42.633
1.0 42.6387
1.2 42.6563
1.4 42.6348
};
\addlegendentry{\small $N=256$, $K=57$ - no UEID}




% 
% 
% \addplot[
%     color=black,
%     mark=+,
%     thick,
%     mark size=3,
% ]
% table {
% -2.4 67.7
% -2.2 67.9
% -2.0 68.2
% -1.8 68.6
% };
% \addlegendentry{$N256$ $K8$ }
% 
% \addplot[
%     color=black,
%     mark=+,
%     thick,
%     dashed,
%     mark size=3,
% ]
% table {
% -2.4 51.6
% -2.2 51.6
% -2.0 51.6
% -1.8 51.6
% };
% \addlegendentry{$N256$ $K8$ - no UEID}
% 
% 
% \addplot[
%     color=blue,
%     mark=+,
%     thick,
%     mark size=3,
% ]
% table {
% -2.4 58.8
% -2.2 61.2
% -2.0 64.4
% -1.8 66.6
% -1.6 67.9
% -1.4 68.3
% };
% \addlegendentry{$N256$ $K16$ }
% 
% \addplot[
%     color=blue,
%     mark=+,
%     thick,
%     dashed,
%     mark size=3,
% ]
% table {
% -2.4 41.4
% -2.2 41.4
% -2.0 41.4
% -1.8 41.4
% -1.6 41.4
% -1.4 41.4
% };
% \addlegendentry{$N256$ $K16$ - no UEID}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
-6.0 99.798
-5.8 99.8989
-5.6 99.9427
-5.4 99.9696
-5.2 99.9697
-4.6 99.9846
-5.0 100
-4.8 100
-4.4 99.947
-4.2 99.878
-4.0 99.7726
-3.8 99.2377
-3.6 98.0955
-3.4 96.5124
-3.2 93.463
-3.0 90.1351
-2.8 86.4955
-2.6 82.9733
-2.4 80.5055
-2.2 78.0395
-2.0 76.5435
-1.8 75.7342
-1.6 74.7719
-1.4 74.2542
-1.2 73.7394
-1.0 73.2592
-0.8 73.6259
-0.6 73.3096
-0.4 73.6611
-0.2 73.4022
-0.0 73.0856
0.2 73.2408
0.4 72.9868
0.6 73.959 
0.8 73.7416
1.0 73.5274
1.2 73.7515
1.4 73.731
};
\addlegendentry{\small $N=512$, $K=32$ }

\addplot[
    color=red,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-6.0 41.221
-5.8 41.3421
-5.6 41.16
-5.4 41.4291
-5.2 41.3211
-4.6 41.8653
-5.0 41.7798
-4.8 41.4387
-4.4 41.9867
-4.2 41.0904
-4.0 41.5234
-3.8 41.6024
-3.6 41.3173
-3.4 41.5245
-3.2 41.4497
-3.0 41.5317
-2.8 41.4922
-2.6 41.5249
-2.4 41.6002 
-2.2 41.52
-2.0 41.5185
-1.8 41.5265
-1.6 41.4689
-1.4 41.5465
-1.4 41.5001
-1.2 41.4139
-1.0 41.5742
-0.8 41.5852
-0.6 41.5801
-0.4 41.5193
-0.2 41.6217
0.0 41.6763
0.2 41.4326
0.4 41.5547
0.6 41.4851
0.8 41.5115
1.0 41.4476
1.2 41.5729
1.4 41.5436
};
\addlegendentry{\small $N=512$, $K=32$ - no UEID}


\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
-3.0 100
-2.8 100
-2.6 100
-2.4 100
-2.2 100
-2.0 100
-1.8 99.9752
-1.6 99.9312
-1.4 99.6718
-1.2 99.1387
-1.0 97.9433
-0.8 96.7679
-0.6 95.6187
-0.4 94.3968
-0.2 93.8846
0.0 93.4722
0.2 93.3382
0.4 93.073
0.6 93.045
0.8 93.0482
1.0 93.0918
1.2 93.0829
1.4 92.9719
};
\addlegendentry{\small $N=512$, $K=57$ }

\addplot[
    color=blue,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-3.0 84.6033
-2.8 84.5521
-2.6 84.5032
-2.4 84.6431
-2.2 84.5052
-2.0 84.7461
-1.8 84.8835
-1.6 84.645
-1.4 84.7239
-1.2 84.6467
-1.0 84.6362
-0.8 84.6771
-0.6 84.6782
-0.4 84.6689
-0.2 84.6658
0.0 84.6581
0.2 84.6523
0.4 84.6662
0.6 84.6709
0.8 84.6673
1.0 84.6705
1.2 84.669
1.4 84.6787
};
\addlegendentry{\small $N=512$, $K=57$ - no UEID}


\end{axis}
\end{tikzpicture}


==> FalseAlarmHW.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 0.85,
    ymode=log,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={FAR}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    legend columns=2,
    %legend pos=outer north east,
    legend to name=FARlegend
]


\addplot[
    color=black,
    mark=+,
    %dash pattern=on 1pt off 3pt on 3pt off 3pt,
    thick,
    mark size=3,
]
table {
-7.0 0.000059523
-6.8 0.0000523087
-6.6 0.0000458113
-6.4 0.0000348434
-6.2 0.000026455
-6.0 0.00002137
-5.8 0.00001407105
};
\addlegendentry{$K=8$}


\addplot[
    color=blue,
    mark=+,
    thick,
    %dash pattern=on 1pt off 3pt on 3pt off 3pt,
    mark size=3,
]
table {
-5.6 0.000057132
-5.4 0.0000509876
-5.2 0.000043722
-5.0 0.000031994
-4.8 0.00002598
-4.6 0.00002046
-4.4 0.00001291681
};
\addlegendentry{$K=16$}


\addplot[
    color=red,
    mark=+,
    thick,
    %dash pattern=on 1pt off 3pt on 3pt off 3pt,
    mark size=3,
]
table {
-3.0 0.0001023
-2.8 0.00008783
-2.6 0.000069121
-2.4 0.000047098
-2.2 0.00002852
-2.0 0.00001104
};
\addlegendentry{$K=32$}



\addplot[
    color=brown,
    mark=+,
    thick,
    %dash pattern=on 1pt off 3pt on 3pt off 3pt,
    mark size=3,
]
table {
-2.6 0.00009659
-2.4 0.00006925
-2.2 0.00005231
-2.0 0.00003540
-1.8 0.00002036
-1.6 0.00001435
};
\addlegendentry{$K=57$}



\end{axis}
\end{tikzpicture}


==> MissedDetectionHW.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
    scale = 0.85,
    ymode=log,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={MDR-BLER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    %legend style={font=\Tiny},
    legend columns=2,
     ymin=0.0001, ymax=1,
     xmin=-8, xmax=1,
    %legend pos=outer north east,
     legend to name=MDRlegend
]

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
-7.0 0.2775
-6.8 0.2558
-6.6 0.2210
-6.4 0.1924
-6.2 0.1629
-6.0 0.134248
-5.8 0.10601
-5.6 0.0818
-5.4 0.0634
-5.2 0.0414
-5.0 0.0254
-4.8 0.01703
-4.6 0.0108
-4.4 0.0062
-4.2 0.0031
-4.0 0.00188
-3.8 0.00103
-3.6 0.000712
-3.4 0.000412
-3.2 0.000209
}; \label{k8}
\addlegendentry{MDR $K=8$}


\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
-7.0 0.4452
-6.8 0.4324
-6.6 0.4136
-6.4 0.3912
-6.2 0.3718
-6.0 0.3422
-5.8 0.3170
-5.6 0.2904
-5.4 0.2614
-5.2 0.2264
-5.0 0.1976
-4.8 0.1661
-4.6 0.137851
-4.4 0.106731
-4.2 0.0820
-4.0 0.0582
-3.8 0.0394
-3.6 0.0244
-3.4 0.015
-3.2 0.0084
-3.0 0.0042
-2.8 0.0023
-2.6 0.0012
-2.4 0.00042
-2.2 0.0001803

};\label{k16}
\addlegendentry{MDR $K=16$}
% 



\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
-6.0 0.69
-5.8 0.6644 
-5.6 0.6268
-5.4 0.571
-5.2 0.5256
-5.0 0.4756
-4.8 0.4318
-4.6 0.381
-4.4 0.3396
-4.2 0.2772
-4.0 0.231
-3.8 0.1856
-3.6 0.1454
-3.4 0.1062
-3.2 0.0688
-3.0 0.0422
-2.8 0.0288
-2.6 0.0209
-2.4 0.0126
-2.2 0.00789
-2.0 0.004089
-1.8 0.002344
-1.6 0.001353
-1.4 0.0007236
-1.2 0.0002805
};\label{k32}
\addlegendentry{MDR $K=32$}



\addplot[
    color=brown,
    mark=+,
    thick,
    mark size=3,
]
table {
-3.0 0.4364
-2.8 0.4168
-2.6 0.3944
-2.4 0.3516
-2.2 0.3110
-2.0 0.2702
-1.8 0.223604
-1.6 0.179036
-1.4 0.135059
-1.2 0.095096
-1.0 0.0615951
-0.8 0.0360179
-0.6 0.0201825
-0.4 0.0106
-0.2 0.0056
0.0 0.0032
0.2 0.001423
0.4 0.0007056
0.6 0.0002606

}; \label{k57}
\addlegendentry{MDR $K=57$}
% 
% 
% \end{axis}
% 
% \begin{axis}[
%     scale = 0.85,
%     ymode=log,
%     axis y line*=right,
%     axis x line=none,
%    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
%     ylabel={BLER},% ylabel style={yshift=-5.75em}
%     grid=both,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     width=\columnwidth%, height=7.0cm,
%     grid style=dashed,
%     thick,
%     mark size=3,
%     legend style={font=\Tiny},
%     legend columns=2,
%     ymin=0.0001, ymax=1,
%     xmin=-8, xmax=1,
%     legend pos=outer north east,
%     legend to name=MDRlegend
% ]
% \addlegendimage{/pgfplots/refstyle=k8}\addlegendentry{MDR $K=8$}
% \addlegendimage{/pgfplots/refstyle=k16}\addlegendentry{MDR $K=16$}
% \addlegendimage{/pgfplots/refstyle=k32}\addlegendentry{MDR $K=32$}
% \addlegendimage{/pgfplots/refstyle=k57}\addlegendentry{MDR $K=57$}
\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
-7.0 0.3513
-6.8 0.3151
-6.6 0.2531
-6.4 0.2184
-6.2 0.1789
-6.0 0.1472
-5.8 0.1137
-5.6 0.0839
-5.4 0.0676
-5.2 0.0454
-5.0 0.0322
-4.8 0.0237
-4.6 0.0158
-4.4 0.0099
-4.2 0.006
-4.0 0.0033
-3.8 0.0018
-3.6 0.00120213
-3.4 0.000593398
-3.2 0.000320759
};
\addlegendentry{BLER $K=8$}
% 
\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
-7.0 0.7394
-6.8 0.6963
-6.6 0.653
-6.4 0.6084
-6.2 0.5444
-6.0 0.5083
-5.8 0.4457
-5.6 0.4003
-5.4 0.338
-5.2 0.2784
-5.0 0.2339
-4.8 0.1867
-4.6 0.1527
-4.4 0.1231
-4.2 0.0892
-4.0 0.0658
-3.8 0.0478
-3.6 0.034
-3.4 0.0182
-3.2 0.0119
-3.0 0.0064
-2.8 0.0041
-2.6 0.0019
-2.4 0.000912008
-2.2 0.000428043
};
\addlegendentry{BLER $K=16$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
-6.0 0.8613
-5.8 0.8105
-5.6 0.7834 
-5.4 0.7167
-5.2 0.6622
-5.0 0.5849
-4.8 0.5312
-4.6 0.4636
-4.4 0.3926
-4.2 0.3345
-4.0 0.2683
-3.8 0.2189
-3.6 0.1671
-3.4 0.1222
-3.2 0.0879
-3.0 0.0614
-2.8 0.0419
-2.6 0.0309
-2.4 0.0165
-2.2 0.0107
-2.0 0.0064
-1.8 0.0041
-1.6 0.0023
-1.4 0.00134816
-1.2 0.000741174
% -1.0 0.000450545
% -0.8 0.000245469
% -0.6 9.23191e-05
% -0.4 3.8818e-05
};
\addlegendentry{BLER $K=32$}

\addplot[
    color=brown,
    mark=o,
    thick,
    mark size=3,
]
table {
-3.0 0.7814
-2.8 0.7125
-2.6 0.6401
-2.4 0.5597
-2.2 0.4726
-2.0 0.3932
-1.8 0.3209
-1.6 0.2396
-1.4 0.169
-1.2 0.1212
-1.0 0.0761
-0.8 0.0512
-0.6 0.0292
-0.4 0.0177
-0.2 0.0095
0.0 0.0042
0.2 0.00215
0.4 0.00088432
0.6 0.000281583
%0.8 9.80426e-05
%1.0 3.00477e-05
};
\addlegendentry{BLER $K=57$}

% 

\end{axis}

\end{tikzpicture}


==> blerHW.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 0.85,
    ymode=log,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    legend columns=2,
    %legend pos=outer north east,
        legend to name=blerlegend
]

% 
% 
\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
-7.0 0.3513
-6.8 0.3151
-6.6 0.2531
-6.4 0.2184
-6.2 0.1789
-6.0 0.1472
-5.8 0.1137
-5.6 0.0839
-5.4 0.0676
-5.2 0.0454
-5.0 0.0322
-4.8 0.0237
-4.6 0.0158
-4.4 0.0099
-4.2 0.006
-4.0 0.0033
-3.8 0.0018
-3.6 0.00120213
-3.4 0.000593398
-3.2 0.000220759
-3.0 7.8661e-05
-2.8 3.98465e-05
-2.6 2.00092e-05
};
\addlegendentry{$N=256$, $K=8$}

\addplot[
    color=black,
    mark=star,
    thick,
    mark size=3,
]
table {
-7.0 0.7394
-6.8 0.6963
-6.6 0.653
-6.4 0.6084
-6.2 0.5444
-6.0 0.5083
-5.8 0.4457
-5.6 0.4003
-5.4 0.338
-5.2 0.2784
-5.0 0.2339
-4.8 0.1867
-4.6 0.1527
-4.4 0.1231
-4.2 0.0892
-4.0 0.0658
-3.8 0.0478
-3.6 0.034
-3.4 0.0182
-3.2 0.0119
-3.0 0.0064
-2.8 0.0041
-2.6 0.0019
-2.4 0.000912008
-2.2 0.000428043
-2.0 0.000228655
-1.8 0.00010922
-1.6 0.0000508073
-1.4 2.76603e-05 
};
\addlegendentry{$N=256$, $K=16$}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
-6.0 0.8613
-5.8 0.8105
-5.6 0.7834 
-5.4 0.7167
-5.2 0.6622
-5.0 0.5849
-4.8 0.5312
-4.6 0.4636
-4.4 0.3926
-4.2 0.3345
-4.0 0.2683
-3.8 0.2189
-3.6 0.1671
-3.4 0.1222
-3.2 0.0879
-3.0 0.0614
-2.8 0.0419
-2.6 0.0309
-2.4 0.0165
-2.2 0.0107
-2.0 0.0064
-1.8 0.0041
-1.6 0.0023
-1.4 0.00134816
-1.2 0.000741174
-1.0 0.000450545
-0.8 0.000245469
-0.6 9.23191e-05
-0.4 3.8818e-05
 };
\addlegendentry{$N=256$, $K=32$}


\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
-3.0 0.7814
-2.8 0.7125
-2.6 0.6401
-2.4 0.5597
-2.2 0.4726
-2.0 0.3932
-1.8 0.3209
-1.6 0.2396
-1.4 0.169
-1.2 0.1212
-1.0 0.0761
-0.8 0.0512
-0.6 0.0292
-0.4 0.0177
-0.2 0.0095
0.0 0.0042
0.2 0.00215
0.4 0.00088432
0.6 0.000281583
0.8 9.80426e-05
1.0 3.00477e-05
};
\addlegendentry{$N=256$, $K=57$}
% 
\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
-10.0 0.116
-9.8 0.0851
-9.6 0.0672	
-9.4 0.0487
-9.2 0.0389
-9.0 0.0291
-8.8 0.0179
-8.6 0.0141
-8.4 0.0085
-8.2 0.0059
-8.0 0.0035
-7.8 0.0022
-7.6 0.00129838
-7.4 0.000937207
-7.2 0.00054574
-7.0 0.000254206
-6.8 0.000131204
-6.6 8.55781e-05
-6.4 3.91505e-05
-6.2 1.68622e-05
};
\addlegendentry{$N=512$, $K=8$}
% 
\addplot[
    color=blue,
    mark=star,
    thick,
    mark size=3,
]
table {
-10.0 0.4508
-9.8 0.3784
-9.6 0.3294
-9.4 0.2728
-9.2 0.2281
-9.0 0.1844
-8.8 0.1439
-8.6 0.1145
-8.4 0.0871
-8.2 0.061
-8.0 0.0447
-7.8 0.0317
-7.6 0.0201
-7.4 0.0128
-7.2 0.0088
-7.0 0.0047
-6.8 0.0027
-6.6 0.001223865
-6.4 0.000698429
-6.2 0.000320168
-6.0 0.000195414
-5.8 8.02856e-05 
-5.6 2.78062e-05
};
\addlegendentry{$N=512$, $K=16$}
% 
\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
-6.0 0.1783
-5.8 0.1438
-5.6 0.1032
-5.4 0.0746
-5.2 0.0552
-5.0 0.0395
-4.8 0.0223
-4.6 0.0131
-4.4 0.0071
-4.2 0.0042
-4.0 0.0025
-3.8 0.0014
-3.6 0.000609785
-3.4 0.000319303
-3.2 0.000132523
-3.0 6.25344e-05
-2.8 2.83066e-05
};
\addlegendentry{$N=512$, $K=32$}
% 
% 
\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
-6.0 0.4311
-5.8 0.3527
-5.6 0.2769
-5.4 0.2094
-5.2 0.1563
-5.0 0.1184
-4.8 0.0773
-4.6 0.0551
-4.4 0.0351
-4.2 0.0223
-4.0 0.0136
-3.8 0.0075
-3.6 0.0034
-3.4 0.0019
-3.2 0.000855774
-3.0 0.000403076
-2.8 0.00016248
-2.6 8.17165e-05
-2.4 2.80288e-05
};
\addlegendentry{$N=512$, $K=57$}

\end{axis}
\end{tikzpicture}

